Automated Attack Synthesis by Extracting Finite State Machines from Protocol Specification Documents

Automated attack discovery techniques, such as attacker synthesis or model-based fuzzing, provide powerful ways to ensure network protocols operate correctly and securely. Such techniques, in general, require a formal representation of the protocol, often in the form of a finite state machine (FSM). Unfortunately, many protocols are only described in English prose, and implementing even a simple network protocol as an FSM is time-consuming and prone to subtle logical errors. Automatically extracting protocol FSMs from documentation can significantly contribute to increased use of these techniques and result in more robust and secure protocol implementations. In this work we focus on attacker synthesis as a representative technique for protocol security, and on RFCs as a representative format for protocol prose description. Unlike other works that rely on rule-based approaches or use off-the-shelf NLP tools directly, we suggest a data-driven approach for extracting FSMs from RFC documents. Specifically, we use a hybrid approach consisting of three key steps: (1) large-scale word-representation learning for technical language, (2) focused zero-shot learning for mapping protocol text to a protocol-independent information language, and (3) rule-based mapping from protocol-independent information to a specific protocol FSM. We show the generalizability of our FSM extraction by using the RFCs for six different protocols: BGPv4, DCCP, LTP, PPTP, SCTP and TCP. We demonstrate how automated extraction of an FSM from an RFC can be applied to the synthesis of attacks, with TCP and DCCP as case-studies. Our approach shows that it is possible to automate attacker synthesis against protocols by using textual specifications such as RFCs.

==> fsm-figures/dccp/bert/bert.dccp.tex <==
\adjustbox{max width=\textwidth}{
% \begin{figure}[h]
  \centering
  \begin{tikzpicture}

    \node[state, initial]               (CLOSED)   {\scriptsize CLOSED};
    \node[state, below left=1cm and 0.5cm of CLOSED]  (LISTEN)   {\scriptsize LISTEN};
    \node[state, below right=1cm and 0.5cm of CLOSED] (REQUEST)  {\scriptsize REQUEST};
    \node[state, below=1cm of LISTEN]       (RESPOND)  {\scriptsize RESPOND};
    \node[state, below=1cm of REQUEST]      (PARTOPEN) {\scriptsize PARTOPEN};
    \node[state, below=1cm of RESPOND]      (OPEN)     {\scriptsize OPEN};
    \node[state, below=1cm of PARTOPEN]     (CLOSING)  {\scriptsize CLOSING};
    \node[state, below=1cm of OPEN]         (CLOSEREQ) {\scriptsize CLOSEREQ};
    \node[state, below=1cm of CLOSING]      (TIMEWAIT) {\scriptsize TIMEWAIT};
    % \node[state, right of=TIMEWAIT]     (UNSTABLE) {UNSTABLE};

    % active proctype peerB(){
    %   goto CLOSED;
    % CHANGING:
    %   if
    %   :: skip;
    %   fi
    % CLOSED:
    %   if
    %   :: BtoN ! DCCP_REQUEST; goto REQUEST;
    %   fi
    \draw[->] (CLOSED) edge[right] node{\scriptsize \texttt{DCCP\_REQUEST!}} (REQUEST);

    % CLOSEREQ:
    %   if
    %   :: goto TIMEWAIT;
    %   :: BtoN ! DCCP_CLOSEREQ; goto CLOSED;
    %   :: NtoB ? DCCP_CLOSEREQ; goto CLOSING;
    %   fi
    \draw[->] (CLOSEREQ) to (TIMEWAIT);
    \draw[->] (CLOSEREQ.west) -| node[below right,xshift=-0.3cm]
                                  {\scriptsize \texttt{DCCP\_CLOSEREQ!}}
          (-5,-6) to 
          (-5,-2) to (CLOSED.south west);
    \draw[->] (CLOSEREQ) edge[below] 
    node[rotate=25]{\scriptsize \texttt{DCCP\_CLOSEREQ?}} (CLOSING);

    % CLOSING:
    %   if
    %   :: goto TIMEWAIT;
    %   fi
    \draw[->] (CLOSING) to (TIMEWAIT);

    % LISTEN:
    %   if
    %   :: NtoB ? DCCP_REQUEST; goto RESPOND;
    %   fi
    \draw[->] (LISTEN) edge[left] 
                       node[text width=1.5cm,xshift=-0.4cm]
                       {\scriptsize \texttt{DCCP\_REQUEST?}}
              (RESPOND);

    % OPEN:
    %   if
    %   :: NtoB ? DCCP_DATA; goto OPEN;
    %   :: BtoN ! DCCP_CLOSEREQ; goto CLOSEREQ;
    %   :: goto CLOSING;
    %   fi
    \draw[->] (OPEN) edge[loop left] node[left]{\scriptsize \texttt{DCCP\_DATA?}} (OPEN);
    \draw[->] (OPEN) edge[left] node{\scriptsize \texttt{DCCP\_CLOSEREQ!}} (CLOSEREQ);
    \draw[->] (OPEN) to (CLOSING);

    % PARTOPEN:
    %   if
    %   :: NtoB ? DCCP_RESPONSE; BtoN ! DCCP_DATA; goto REQUEST;
    %   :: NtoB ? DCCP_DATA; goto OPEN;
    %   :: BtoN ! DCCP_ACK; NtoB ? DCCP_RESET; goto PARTOPEN;
    %   :: NtoB ? DCCP_RESPONSE; NtoB ? DCCP_RESET; NtoB ? DCCP_SYNC; goto OPEN;
    %   fi
    \draw[->] (PARTOPEN.north east)
              to node[right,text width=1cm]{\scriptsize \texttt{DCCP\_RESPONSE? DCCP\_DATA!}} 
              (REQUEST.south east);
    \draw[->] (PARTOPEN) edge[right]
      node[text width=4.5cm,xshift=0.6cm]{\scriptsize \texttt{DCCP\_DATA?} or
                       (\texttt{DCCP\_RESPONSE? DCCP\_RESET? DCCP\_SYNC?})}
              (OPEN);
    \draw[->] (PARTOPEN) edge[loop right] node[right,text width=1cm]{\scriptsize
      \texttt{DCCP\_ACK! DCCP\_RESET?}} (PARTOPEN);


    % REQUEST:
    %   if
    %   :: NtoB ? DCCP_RESPONSE; goto PARTOPEN;
    %   :: BtoN ! DCCP_ACK; goto PARTOPEN;
    %   fi
    \draw[->] (REQUEST.west) to
              ([xshift=-1.2cm]REQUEST.west) |-
              node[above right,text width=2cm]
              {\scriptsize \texttt{DCCP\_RESPONSE?} 
                                     \texttt{DCCP\_ACK!}}
              (PARTOPEN.north west);

    % RESPOND:
    %   if
    %   :: NtoB ? DCCP_ACK; goto OPEN;
    %   :: BtoN ! DCCP_RESET; goto CLOSED;
    %   fi
    % STABLE:
    %   if
    %   :: skip;
    %   fi
    % TIMEWAIT:
    %   before_state[0] = state[0];
    %   state[0] = TimeWaitState;
    %   if
    %   :: goto TIMEWAIT;
    %   :: NtoA ? DCCP_RESET; goto TIMEWAIT;
    %   fi
    \draw[->] (TIMEWAIT) edge[loop below] 
              node[right,text width=1.5cm,xshift=0.3cm]
              {\scriptsize \texttt{DCCP\_RESET?}, or as an $\epsilon$-transition}
              (TIMEWAIT);

    % UNSTABLE:
    %   if
    %   :: NtoB ? DCCP_RESET; goto UNSTABLE;
    %   fi
    % }
    \draw[->] (RESPOND) edge[right] 
              node[text width=2cm]
              {\scriptsize \texttt{DCCP\_ACK?}}
              (OPEN);
    \draw[->] (RESPOND) -| 
              node[right,rotate=90,yshift=0.2cm,xshift=1cm]{\scriptsize \texttt{DCCP\_RESET!}}
              (CLOSED.south west);

    % \draw[->] (UNSTABLE) edge[loop right]
    %           node[right]{\scriptsize \texttt{DCCP\_RESET?}}
    %           (UNSTABLE);
  \end{tikzpicture}}
  \caption{\textbf{DCCP \bertrules~FSM}.}
  \label{fig:dccp.bert}
% \end{figure}

==> fsm-figures/dccp/dccp.tex <==
\adjustbox{max width=\textwidth}{
% \begin{figure}[h]
	\centering
	\begin{tikzpicture}

		\node[state, initial] (CLOSED) {\scriptsize CLOSED};
		\node[state, below left of=CLOSED] (LISTEN) {\scriptsize LISTEN};
		\node[state, below right of=CLOSED] (REQUEST) {\scriptsize REQUEST};
		\node[state, below=1cm and 0.5cm of LISTEN] (RESPOND) {\scriptsize RESPOND};
		\node[state, below=1cm and 0.5cm of REQUEST] (PARTOPEN) {\scriptsize PARTOPEN};
		\node[state, below=1cm and 0.5cm of RESPOND] (OPEN) {\scriptsize OPEN};
		\node[state, below=1cm and 0.5cm of PARTOPEN] (CLOSING) {\scriptsize CLOSING};
		\node[state, below of=OPEN] (CLOSEREQ) {\scriptsize CLOSEREQ};
		\node[state, below of=CLOSING] (TIMEWAIT) {\scriptsize TIMEWAIT};

		\draw[->] (CLOSED) edge[left] node{\scriptsize \texttt{active:=False}} (LISTEN);
		\draw[->] (CLOSED) edge[above right, text width=1.5cm] 
		               node[xshift=-0.2cm]{\scriptsize \texttt{active:=True; DCCP\_REQUEST!}} 
		      (REQUEST);

		\draw[->] (LISTEN) edge[right,text width=1.5cm] 
					   node{\scriptsize \texttt{DCCP\_REQUEST? DCCP\_RESPONSE!}} 
			  (RESPOND);


		\draw[->] (LISTEN) edge[below, bend right] node[rotate=55]{\scriptsize \textit{timeout}} 
		      (CLOSED);


		\draw[->] (REQUEST) edge[right,text width=1.5cm]
		                 node{\scriptsize \texttt{DCCP\_RESPONSE? DCCP\_ACK!}}
		      (PARTOPEN);

		\draw[->] (REQUEST.east) |- node[below right, text width=1.5cm]
		                     {\scriptsize \texttt{DCCP\_RESET?} or
		                      (\texttt{DCCP\_SYNC? DCCP\_RESET!}) or
		                      \textit{timeout}}
		      (CLOSED.east);

		\draw[->] (RESPOND) edge[left=3cm,text width=1.8cm]
		                node{\scriptsize \texttt{DCCP\_ACK?} or
		                                 \texttt{DCCP\_DATAACK?}}
		      (OPEN);

		\draw[->] (RESPOND) -| node[below, text width=3cm]
		                   {\scriptsize \textit{timeout}, then optionally
		                   \texttt{DCCP\_RESET!}}
		      (CLOSED);

		\draw[->] (RESPOND) edge[loop left] node{\scriptsize \texttt{DCCP\_DATA!}} (RESPOND);

		\draw[->] (PARTOPEN) edge[below,text width=5cm] 
		                 node[rotate=25,xshift=0.9cm]
		                 {\scriptsize (\texttt{DCCP\_DATA? DCCP\_ACK!}) or
		                                  (\texttt{DCCP\_DATAACK? DCCP\_ACK!}) or
		                                  \texttt{DCCP\_ACK?}} 
		      (OPEN); 

		\draw[->] (PARTOPEN) edge[loop right] node[rotate=60,xshift=-0.1cm,yshift=-0.2cm]
		{\scriptsize \texttt{DCCP\_DATAACK!}} (PARTOPEN);

		\draw[->] (PARTOPEN) edge[below] node[text width=2cm,rotate=-60,xshift=0.7cm]
						 {\scriptsize \textit{timeout} or
		                  (\texttt{DCCP\_CLOSE? DCCP\_RESET!})} 
		      (CLOSED);

		\draw[->] (PARTOPEN) edge[right, text width=1.8cm] 
		                 node{\scriptsize \texttt{DCCP\_CLOSEREQ? DCCP\_CLOSE!}} 
		      (CLOSING);

		\draw[->] (OPEN) edge[loop left,text width=1.9cm,below left] 
					 node{\scriptsize \texttt{DCCP\_DATA!}~or
                                      \texttt{DCCP\_DATAACK!}~or
                                      \texttt{DCCP\_ACK?}~or
                                      \texttt{DCCP\_DATA?}~or
                                      \texttt{DCCP\_DATAACK?}}
              (OPEN);

        \draw[->] (OPEN) edge[left,text width=1.9cm,left]
                     node[rotate=90,xshift=1cm,yshift=0.4cm]{\scriptsize \texttt{active==true;}
                                      \texttt{DCCP\_CLOSEREQ!}}
              (CLOSEREQ);

		\draw (OPEN.north west) -| (-6,-2);
		% \draw (-6,-6)           -- 
  %             (-6,-2);
		
		\draw[-stealth] (-6,-2) to
                        (CLOSED.south west);

        \draw[->] (OPEN) edge[bend right=35] node[below,text width=3cm]
                                    {\scriptsize (\texttt{active==true; DCCP\_CLOSE!})~or
                                                 (\texttt{DCCP\_CLOSEREQ? DCCP\_CLOSE!})}
                  (CLOSING);


        \draw (CLOSEREQ.west) -| node[below right,text width=3cm]
                                  {\scriptsize (\texttt{DCCP\_CLOSE? DCCP\_RESET!}) or,
		                               as en $\epsilon$-transition.}
                  (-6,-8);

        \draw[->] (CLOSING) to node[right] {\scriptsize \texttt{DCCP\_RESET?}} (TIMEWAIT);

        \draw (TIMEWAIT) to 
              ([yshift=-1.5cm]TIMEWAIT)
                         -| 
              (-6,-2);

        \draw (CLOSING.south west) to ([shift=({-4cm,-1.5cm})]TIMEWAIT);
	\end{tikzpicture}}
	\caption{\textbf{DCCP Canonical FSM}.}
	\label{fig:dccp}
% \end{figure}

==> fsm-figures/dccp/golden/golden.dccp.tex <==
% \begin{figure}[h]
\adjustbox{max width=\textwidth}{
  \centering
  \begin{tikzpicture}

    \node[state, initial]               (CLOSED)   {\scriptsize CLOSED};
    \node[state, below left of=CLOSED, node distance=2cm]  (LISTEN)   {\scriptsize LISTEN};
    \node[state, below right of=CLOSED, node distance=2cm] (REQUEST)  {\scriptsize REQUEST};
    \node[state, below of=LISTEN, node distance=2cm]       (RESPOND)  {\scriptsize RESPOND};
    \node[state, below of=REQUEST, node distance=2cm]      (PARTOPEN) {\scriptsize PARTOPEN};
    \node[state, below of=RESPOND, node distance=2cm]      (OPEN)     {\scriptsize OPEN};
    \node[state, below of=PARTOPEN, node distance=2cm]     (CLOSING)  {\scriptsize CLOSING};
    \node[state, below of=OPEN, node distance=2cm]         (CLOSEREQ) {\scriptsize CLOSEREQ};
    \node[state, below of=CLOSING, node distance=2cm]      (TIMEWAIT) {\scriptsize TIMEWAIT};

    %   CLOSED:
    % before_state[0] = state[0];
    % state[0] = ClosedState;
    % if
    % :: AtoN ! DCCP_REQUEST; goto REQUEST;
    % fi
    \draw[->] (CLOSED) edge[right] node{\scriptsize \texttt{DCCP\_REQUEST!}} (REQUEST);

    % CLOSEREQ:
    % before_state[0] = state[0];
    % state[0] = CloseReqState;
    % if
    % :: NtoA ? DCCP_CLOSE; AtoN ! DCCP_RESET; goto CLOSED;
    % :: NtoA ? DCCP_CLOSEREQ; goto CLOSING;
    % fi
    \draw (CLOSEREQ.west) -| node[above right,text width=2cm,xshift=0.1cm]
                                  {\scriptsize \texttt{DCCP\_CLOSE?}
                                               \texttt{DCCP\_RESET!}}
          (-5,-5.5);



    \draw (-5,-5.5) -- 
          (-5,-2);
        
    \draw[-stealth] (-5,-2) to (CLOSED.south west);

    \draw[->] (CLOSEREQ) edge[above left] 
    node[rotate=35,xshift=1.2cm,yshift=0.1cm]{\scriptsize \texttt{DCCP\_CLOSEREQ?}} (CLOSING);

    % CLOSING:
    %   if
    %   :: goto TIMEWAIT;
    %   fi
    \draw[->] (CLOSING) edge (TIMEWAIT);

    % LISTEN:
    %   if
    %   :: NtoA ? DCCP_REQUEST; AtoN ! DCCP_RESPONSE; goto RESPOND;
    %   fi
    \draw[->] (LISTEN) edge[left] node[text width=1.9cm,xshift=-0.1cm]
                       {\scriptsize \texttt{DCCP\_REQUEST?}
                                    \texttt{DCCP\_RESPONSE!}}
              (RESPOND);

    % OPEN:
    %   if
    %   :: AtoN ! DCCP_CLOSEREQ; goto CLOSEREQ;
    %   :: goto CLOSING;
    %   fi
    \draw[->] (OPEN) edge[left] node{\scriptsize \texttt{DCCP\_CLOSEREQ!}} (CLOSEREQ);
    \draw[->] (OPEN) edge (CLOSING);

    % PARTOPEN:
    %   if
    %   :: AtoN ! DCCP_DATAACK; goto PARTOPEN;
    %   :: goto CLOSED;
    %   :: NtoA ? DCCP_REQUEST; goto OPEN;
    %   :: NtoA ? DCCP_ACK; goto OPEN;
    %   :: NtoA ? DCCP_DATAACK; goto OPEN;
    %   :: NtoA ? DCCP_CLOSE; goto OPEN;
    %   :: NtoA ? DCCP_CLOSEREQ; goto OPEN;
    %   :: NtoA ? DCCP_RESET; goto OPEN;
    %   :: NtoA ? DCCP_SYNC; goto OPEN;
    %   :: NtoA ? DCCP_SYNCACK; goto OPEN;
    %   :: NtoA ? DCCP_RESPONSE; goto OPEN;
    %   :: NtoA ? DCCP_DATA; goto OPEN;
    %   :: NtoA ? DCCP_RESPONSE; AtoN ! DCCP_ACK; goto PARTOPEN;
    %   fi
    \draw[->] (PARTOPEN) edge[right, loop below]
                         node[text width=1cm,xshift=0.8cm,yshift=0.6cm]
                         {\scriptsize \texttt{DCCP\_DATAACK!}~or
                              (\texttt{DCCP\_RESPONSE? DCCP\_ACK!})} (PARTOPEN);
    \draw[->] (PARTOPEN) edge[bend left=10] (CLOSED);
    \draw[->] (PARTOPEN.south west) to 
                        node[above left]
                         {\scriptsize *\texttt{?}}
                          (OPEN.north east);

    \draw[->] (REQUEST) edge[right] node[text width=1cm]{\scriptsize \texttt{DCCP\_RESPONSE?}
                                                     \texttt{DCCP\_ACK!}}
               (PARTOPEN);

    % RESPOND:
    %   if
    %   :: NtoA ? DCCP_ACK; goto OPEN;
    %   :: AtoN ! DCCP_RESET; goto CLOSED;
    %   fi
    \draw[->] (RESPOND) edge[left] node{\scriptsize \texttt{DCCP\_ACK?}} (OPEN);
    \draw[->] (RESPOND) edge[above left,bend right] 
    node[rotate=65,xshift=0.8cm]{\scriptsize \texttt{DCCP\_RESET!}} (CLOSED);

    % TIMEWAIT:
    %   if
    %   :: goto CLOSED;
    %   fi
    \draw (TIMEWAIT) to
              ([yshift=-0.8cm]TIMEWAIT)
                         -| 
              (-5,-5.5);
  \end{tikzpicture}}
  \caption{\textbf{DCCP Gold FSM}.}
  \label{fig:dccp.golden}
% \end{figure}

==> fsm-figures/dccp/linear/linear.dccp.tex <==
\adjustbox{max width=\textwidth}{
% \begin{figure}[h]
  \centering
  \begin{tikzpicture}

    \node[state, initial]               (CLOSED)   {\scriptsize CLOSED};
    \node[state, below left=1cm and 0.5cm of CLOSED]  (LISTEN)   {\scriptsize LISTEN};
    \node[state, below right=1cm and 0.5cm of CLOSED] (REQUEST)  {\scriptsize REQUEST};
    \node[state, below=1cm of LISTEN]       (RESPOND)  {\scriptsize RESPOND};
    \node[state, below=1cm of REQUEST]      (PARTOPEN) {\scriptsize PARTOPEN};
    \node[state, below=0.5cm of RESPOND]      (OPEN)     {\scriptsize OPEN};
    \node[state, below=0.5cm of PARTOPEN]     (CLOSING)  {\scriptsize CLOSING};
    \node[state, below=0.5cm of OPEN]         (CLOSEREQ) {\scriptsize CLOSEREQ};
    \node[state, below=0.5cm of CLOSING]      (TIMEWAIT) {\scriptsize TIMEWAIT};

    % active proctype peerA(){
    %   goto CLOSED;
    % CHANGING:
    %   before_state[0] = state[0];
    %   state[0] = ChangingState;
    %   if
    %   :: skip;
    %   fi
    % CLOSED:
    %   before_state[0] = state[0];
    %   state[0] = ClosedState;
    %   if
    %   :: AtoN ! DCCP_REQUEST; goto REQUEST;
    %   fi
    \draw[->] (CLOSED) edge[right] node{\scriptsize \texttt{DCCP\_REQUEST!}} (REQUEST);



    % CLOSEREQ:
    %   before_state[0] = state[0];
    %   state[0] = CloseReqState;
    %   if
    %   :: goto TIMEWAIT;
    %   :: AtoN ! DCCP_CLOSEREQ; goto CLOSED;
    %   :: NtoA ? DCCP_CLOSEREQ; goto CLOSING;
    %   fi
    \draw[->] (CLOSEREQ) to (TIMEWAIT);
    \draw[->] (CLOSEREQ.west) -| node[below,xshift=0.1cm]
                                  {\scriptsize \texttt{DCCP\_CLOSEREQ!}}
          (-4,-6) to 
          (-4,-2) to (CLOSED.south west);
    \draw[->] (CLOSEREQ) edge[right] 
      node[rotate=20,xshift=-1.2cm,yshift=0.2cm]{\scriptsize \texttt{DCCP\_CLOSEREQ?}} (CLOSING);
    

    % CLOSING:
    %   before_state[0] = state[0];
    %   state[0] = ClosingState;
    %   if
    %   :: goto TIMEWAIT;
    %   fi
    \draw[->] (CLOSING) to (TIMEWAIT);



    % LISTEN:
    %   before_state[0] = state[0];
    %   state[0] = ListenState;
    %   if
    %   :: NtoA ? DCCP_REQUEST; goto RESPOND;
    %   fi
    \draw[->] (LISTEN) edge[left] 
                       node[text width=1.5cm,xshift=-0.4cm]
                       {\scriptsize \texttt{DCCP\_REQUEST?}}
              (RESPOND);

    % OPEN:
    %   before_state[0] = state[0];
    %   state[0] = OpenState;
    %   if
    %   :: AtoN ! DCCP_CLOSEREQ; goto CLOSEREQ;
    %   :: goto CLOSING;
    %   fi
    \draw[->] (OPEN) edge[left] node{\scriptsize \texttt{DCCP\_CLOSEREQ!}} (CLOSEREQ);
    \draw[->] (OPEN) to (CLOSING);

    % PARTOPEN:
    %   before_state[0] = state[0];
    %   state[0] = PartOpenState;
    %   if
    %   :: NtoA ? DCCP_RESPONSE; AtoN ! DCCP_DATA; goto REQUEST;
    %   :: AtoN ! DCCP_ACK; NtoA ? DCCP_RESET; goto PARTOPEN;
    %   :: NtoA ? DCCP_RESPONSE; goto OPEN;
    %   fi
    \draw[->] (PARTOPEN) 
              edge[right] 
              node[text width=1cm]{\scriptsize \texttt{DCCP\_RESPONSE? DCCP\_DATA!}} 
              (REQUEST);
    

    \draw[->] (PARTOPEN) edge[below right]
      node[text width=9cm,rotate=20,xshift=-1cm]{\scriptsize \texttt{DCCP\_RESPONSE?}}
              (OPEN);
    

    \draw[->] (PARTOPEN) edge[loop right] 
    node[below right,text width=1cm,xshift=-0.8cm,yshift=-0.2cm]
    {\scriptsize
      \texttt{DCCP\_ACK! DCCP\_RESET?}} (PARTOPEN);

    % REQUEST:
    %   before_state[0] = state[0];
    %   state[0] = RequestState;
    %   if
    %   :: NtoA ? DCCP_RESPONSE; AtoN ! DCCP_ACK; goto PARTOPEN;
    %   fi
    \draw[->] (REQUEST.west) to
              node[right,text width=1cm,rotate=85,xshift=-1cm,yshift=0.5cm]
              {\scriptsize \texttt{DCCP\_RESPONSE?} 
                                     \texttt{DCCP\_ACK!}}
              (PARTOPEN.north west);


    % RESPOND:
    %   before_state[0] = state[0];
    %   state[0] = RespondState;
    %   if
    %   :: NtoA ? DCCP_ACK; goto OPEN;
    %   :: AtoN ! DCCP_RESET; goto CLOSED;
    %   fi
    \draw[->] (RESPOND) edge[right] 
              node[text width=2cm]
              {\scriptsize \texttt{DCCP\_ACK?}}
              (OPEN);
    \draw[->] (RESPOND) -| 
              node[below]{\scriptsize \texttt{DCCP\_RESET!}}
              (CLOSED);

    
    % TIMEWAIT:
    %   before_state[0] = state[0];
    %   state[0] = TimeWaitState;
    %   if
    %   :: goto TIMEWAIT;
    %   :: NtoA ? DCCP_RESET; goto TIMEWAIT;
    %   fi
    \draw[->] (TIMEWAIT) edge[loop below] 
              node[below,text width=1.2cm]
              {\scriptsize \texttt{DCCP\_RESET?}, or as an $\epsilon$-transition}
              (TIMEWAIT);
  \end{tikzpicture}}
  \caption{\textbf{DCCP \linearrules~FSM}.}
  \label{fig:dccp.linear}
% \end{figure}

==> fsm-figures/tcp/bert/bert.tcp.tex <==
% \begin{figure}[ht]
\adjustbox{max width=\textwidth}{
	\centering
	\begin{tikzpicture}
		\node[state, initial] (CLOSED) {\scriptsize CLOSED};
		\node[state, below right of=CLOSED] (SYN_SENT) {\scriptsize SYN\_SENT};
		\node[state, below left of=CLOSED] (LISTEN) {\scriptsize LISTEN};
		\node[state, below=1cm and 0.5cm of LISTEN] (SYN_RECEIVED) {\scriptsize SYN\_RECEIVED};
		\node[state, below=1cm and 0.5cm of SYN_SENT] (ESTABLISHED) {\scriptsize ESTABLISHED};
		\node[state, below left of=ESTABLISHED] (FIN_WAIT_1) {\scriptsize FIN\_WAIT\_1};
		\node[state, below right of=ESTABLISHED] (CLOSE_WAIT) {\scriptsize CLOSE\_WAIT};
		\node[state, below left of=FIN_WAIT_1] (CLOSING) {\scriptsize CLOSING};
		\node[state, below right of=FIN_WAIT_1] (FIN_WAIT_2) {\scriptsize FIN\_WAIT\_2};
		\node[state, below of=CLOSE_WAIT] (LAST_ACK) {\scriptsize LAST\_ACK};
		\node[state, below of=FIN_WAIT_2] (TIME_WAIT) {\scriptsize TIME\_WAIT};


		% active proctype peerB(){
		% 	goto LISTEN;
		% CLOSED:
		% 	state[1] = ClosedState;
		% 	if
		%   :: BtoN ! SYN; goto LISTEN;
    %   :: BtoN ! SYN; goto SYN_SENT;
		% 	fi
		\draw[->] (CLOSED) edge[left] node{\scriptsize \texttt{SYN!}} (LISTEN);
		\draw[->] (CLOSED) edge[left] node{\scriptsize \texttt{SYN!}} (SYN_SENT);

		% CLOSE_WAIT:
		% 	state[1] = CloseWaitState;
		% 	if
		% 	:: BtoN ! FIN; goto CLOSING;
		%   :: NtoB ? FIN; BtoN ! ACK; NtoB ? ACK; goto CLOSE_WAIT;
		% 	fi
		\draw[->] (CLOSE_WAIT) edge[above left, near start] node{\scriptsize \texttt{FIN!}} (CLOSING);
		\draw[->] (CLOSE_WAIT) edge[loop below] node{\scriptsize \texttt{FIN? ACK! ACK?}} (CLOSE_WAIT);

		% CLOSING:
		% 	state[1] = ClosingState;
		% 	if
    %   :: BtoN ! SYN; BtoN ! ACK; goto CLOSING;
    %   :: NtoB ? ACK; BtoN ! FIN; goto CLOSING;
    %   :: NtoB ? ACK; goto TIME_WAIT;
    %   :: NtoB ? FIN; BtoN ! ACK; NtoB ? ACK; goto CLOSING;
		% 	fi
		\draw[->] (CLOSING) edge[loop left] node[left,text width=2.5cm]{\scriptsize
      (\texttt{FIN?~ACK!~ACK?})~or
      (\texttt{ACK?~FIN!})~or
      (\texttt{SIN!~ACK!})} (CLOSING);
		
		\draw[->] (CLOSING.south east) 
				  to
				  ([xshift=1.8cm]CLOSING.south east)
				  to
				  ([xshift=1.8cm,yshift=-0.4cm]CLOSING.south east)
				  arc(90:-90:0.15cm)
				  |-
				  ([xshift=1.8cm,yshift=-1.5cm]CLOSING.south east)
		          to
		          node[above right,text width=0.5cm]{\scriptsize \texttt{ACK?}} 
		          (TIME_WAIT);

		% ESTABLISHED:
		% 	state[1] = EstState;
		% 	if
		% 	:: BtoN ! FIN; goto FIN_WAIT_1;
		%   :: NtoB ? FIN; BtoN ! ACK; NtoB ? ACK; goto CLOSING;
		%   :: NtoB ? FIN; BtoN ! ACK; NtoB ? ACK; goto CLOSE_WAIT;
		% 	fi
		\draw[->] (ESTABLISHED) edge[right] node{\scriptsize \texttt{FIN!}} (FIN_WAIT_1);
		\draw[->] (ESTABLISHED) edge[below left] node[text width=0.5cm]{\scriptsize \texttt{FIN? ACK! ACK?}} (CLOSE_WAIT);
		\draw[->] (ESTABLISHED.south west) 
				to ([yshift=3cm]CLOSING)
				node[below left, text width=0.5cm]{\scriptsize \texttt{FIN? ACK! ACK?}}
		        to (CLOSING);

		% FIN_WAIT_1:
		% 	state[1] = FinW1State;
		% 	if
		%   :: BtoN ! SYN; BtoN ! ACK; goto CLOSING;
    %   :: NtoB ? ACK; goto FIN_WAIT_2;
		% 	fi
		\draw[->] (FIN_WAIT_1) edge[above left] node[text width=0.5cm]
		{\scriptsize \texttt{SYN! ACK!}} (CLOSING);
		\draw[->] (FIN_WAIT_1) 
		          to node[right]{\scriptsize \texttt{ACK?}} 
		          ([yshift=-1.3cm,xshift=0.6cm]FIN_WAIT_1)
		          arc(90:-90:0.15cm)
		          |-
		          (FIN_WAIT_2.north west);

		% FIN_WAIT_2:
		% 	state[1] = FinW2State;
		% 	if
		%   :: BtoN ! SYN; BtoN ! ACK; goto CLOSING;
    %   :: NtoB ? FIN; BtoN ! ACK; NtoB ? ACK; goto TIME_WAIT;
		% 	fi
		\draw[->] (FIN_WAIT_2) to node[left]{\scriptsize \texttt{FIN? ACK! ACK?}}
                              ([yshift=-0.9cm]FIN_WAIT_2)
                              arc(90:-90:0.15cm)
                              -| (TIME_WAIT.north);
		\draw[->] (FIN_WAIT_2) edge[above] node{\scriptsize \texttt{SYN! ACK!}} (CLOSING);

		% LAST_ACK:
		% 	state[1] = LastAckState;
		% 	if
		%   :: BtoN ! SYN; BtoN ! ACK; goto CLOSING;
		%   :: NtoB ? ACK; BtoN ! FIN; goto CLOSING;
		%   :: NtoB ? ACK; goto CLOSED;
		%   :: NtoB ? FIN; BtoN ! ACK; NtoB ? ACK; goto LAST_ACK;
    %   fi
		\draw[->] (LAST_ACK) -| node[below right, text width=2cm]{\scriptsize (\texttt{SYN! ACK!}) or
      (\texttt{ACK? FIN!})} (CLOSING);
		\draw[->] (LAST_ACK) to node[above]{\scriptsize \texttt{ACK?}}
		                        ([xshift=1.8cm]LAST_ACK)
		                     |- (CLOSED);
		\draw[->] (LAST_ACK) to[loop below] node{\scriptsize \texttt{FIN? ACK! ACK?}} (LAST_ACK);


		% LISTEN:
		% 	state[1] = ListenState;
		% 	if
    %   :: BtoN ! SYN; goto SYN_SENT;
    %   :: NtoB ? ACK; BtoN ! FIN; goto ESTABLISHED;
		% 	fi
		\draw[->] (LISTEN)
		          to node[above]{\scriptsize \texttt{SYN!}}
		          %([xshift=-1.8cm]SYN_SENT)
		          %arc(180:0:0.15cm)
		          %to
              (SYN_SENT);
		\draw[->] (LISTEN.east) to 
		node[above,rotate=-15]{\scriptsize \texttt{ACK? FIN!}} (ESTABLISHED.north);

		% SYN_RECEIVED:
		% 	state[1] = SynRecState;
		% 	if
    %   :: BtoN ! SYN; BtoN ! ACK; goto ESTABLISHED;
    %   :: NtoB ? ACK; BtoN ! FIN; goto ESTABLISHED;
    %   :: NtoB ? FIN; BtoN ! ACK; NtoB ? ACK; goto CLOSING;
    %   :: NtoB ? FIN; BtoN ! ACK; NtoB ? ACK; goto CLOSE_WAIT;
		% 	fi
		\draw[->] (SYN_RECEIVED) edge[above] node[text width=2cm]{\scriptsize (\texttt{SYN!~ACK!})~or
      (\texttt{ACK?~FIN!})} (ESTABLISHED);
		\draw[->] (SYN_RECEIVED) to node[left,text width=1cm,xshift=0.3cm,yshift=-0.3cm]
		{\scriptsize \texttt{FIN? ACK! ACK?}}
		          ([yshift=-1cm]SYN_RECEIVED) to
		          ([yshift=-1cm,xshift=2.4cm]SYN_RECEIVED)
		          arc(180:0:0.15cm)
		          to ([yshift=-1cm,xshift=3.8cm]SYN_RECEIVED)
		          arc(180:0:0.15cm)
		          to ([yshift=-1cm,xshift=5.8cm]SYN_RECEIVED)
		          arc(180:0:0.15cm)
		          -| (CLOSE_WAIT.north east);
		\draw[->] (SYN_RECEIVED.west) to
		          ([xshift=-1cm]SYN_RECEIVED.west) to
		          node[right,rotate=90,xshift=-0.8cm,yshift=0.1cm]
		          {\scriptsize \texttt{FIN? ACK! ACK?}}
		          ([xshift=-1cm,yshift=-3cm]SYN_RECEIVED.south west) to
		          (CLOSING.north west);

		% SYN_SENT:
		% 	state[1] = SynSentState;
		% 	if
    %   :: BtoN ! SYN; BtoN ! ACK; goto ESTABLISHED;
    %   :: NtoB ? ACK; BtoN ! FIN; goto ESTABLISHED;
		% 	fi
		\draw[->] (SYN_SENT) edge[right] node[text width=2cm]
		          {\scriptsize (\texttt{SYN! ACK!}) or
		                       (\texttt{ACK? FIN!})}
		          (ESTABLISHED);

		% TIME_WAIT:
		% 	state[1] = TimeWaitState;
		% 	if
    %   :: BtoN ! SYN; BtoN ! ACK; goto CLOSING;
    %   :: NtoB ? ACK; BtoN ! FIN; goto CLOSING;
    %   :: NtoB ? FIN; BtoN ! ACK; NtoB ? ACK; goto TIME_WAIT;
		% 	fi
		\draw[->] (TIME_WAIT.north west) to node[below
    left]{\scriptsize{(\texttt{SYN! ACK!}) or (\texttt{ACK? FIN!})}}
		                                    ([yshift=-2cm]CLOSING.south west)
		                                 to (CLOSING.south west);
		\draw[->] (TIME_WAIT) edge[loop below] node{\scriptsize \texttt{FIN? ACK! ACK?}} (TIME_WAIT);

	\end{tikzpicture}}
% \end{figure}


==> fsm-figures/tcp/golden/golden.tcp.tex <==
\adjustbox{max width=\textwidth}{
% \begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\node[state, initial] (CLOSED) {\scriptsize CLOSED};
		\node[state, below right=1cm and 0.8cm of CLOSED] (SYN_SENT) {\scriptsize SYN\_SENT};
		\node[state, below=1cm of CLOSED] (LISTEN) {\scriptsize LISTEN};
		\node[state, below left=1cm and 0.5cm of LISTEN] (SYN_RECEIVED) {\scriptsize SYN\_RECEIVED};
		\node[state, below=1cm and 0.5cm of SYN_SENT] (ESTABLISHED) {\scriptsize ESTABLISHED};
		\node[state, below=1cm of SYN_RECEIVED] (FIN_WAIT_1) {\scriptsize FIN\_WAIT\_1};
		\node[state, below=1cm of ESTABLISHED] (CLOSE_WAIT) {\scriptsize CLOSE\_WAIT};
		\node[state, below=1.5cm of CLOSE_WAIT] (CLOSING) {\scriptsize CLOSING};
		\node[state, below right=1cm and 0.5cm of FIN_WAIT_1] (FIN_WAIT_2) {\scriptsize FIN\_WAIT\_2};
		\node[state, below left=1cm of CLOSED] (LAST_ACK) {\scriptsize LAST\_ACK};
		\node[state, below=1.2cm of FIN_WAIT_2] (TIME_WAIT) {\scriptsize TIME\_WAIT};


		% 	CLOSED:
		% 		if
		% 		:: AtoN ! SYN; goto LISTEN;
		% 		:: AtoN ! SYN; goto SYN_SENT;
		% 		fi
		\draw[->] (CLOSED) edge[left] node{\scriptsize \texttt{SYN!}} (LISTEN);
		\draw[->] (CLOSED) edge[above right, text width=2cm] node{\scriptsize \texttt{SYN!}} (SYN_SENT);


		% 	LISTEN:
		% 		if
		% 		:: AtoN ! SYN; goto SYN_SENT;
		% 		fi
		\draw[->] (LISTEN) edge[above] node{\scriptsize \texttt{SYN!}} (SYN_SENT);


		% 	SYN_SENT:
		% 		if
		% 		:: AtoN ! ACK; goto SYN_RECEIVED;
		% 		fi
		\draw[->] (SYN_SENT) edge[below] node[rotate=30]{\scriptsize \texttt{ACK!}} (SYN_RECEIVED);


		% 	SYN_RECEIVED:
		% 		if
		% 		:: NtoA ? ACK; goto ESTABLISHED;
		% 		:: NtoA ? FIN; AtoN ! ACK; NtoA ? ACK; goto CLOSE_WAIT;
		% 		fi
		\draw[->] (SYN_RECEIVED) edge[above] node{\scriptsize \texttt{ACK?}} (ESTABLISHED);
		


		% 	ESTABLISHED:
		% 		if
		% 		:: AtoN ! FIN; goto FIN_WAIT_1;
		% 		:: NtoA ? FIN; AtoN ! ACK; NtoA ? ACK; goto CLOSE_WAIT;
		% 		fi
		\draw[->] (ESTABLISHED)
				  % to ([yshift=-1cm]ESTABLISHED)
				  % arc(90:-90:0.15cm)
				  % |- 
		          edge node[above,rotate=25,xshift=0.5cm]
		          {\scriptsize \texttt{FIN!}} 
		          (FIN_WAIT_1);
		\draw[->] (ESTABLISHED) edge[right] 
					node[xshift=0.1cm,text width=2cm]{\scriptsize \texttt{FIN? ACK! ACK?}} (CLOSE_WAIT);


		% 	FIN_WAIT_1:
		% 		if
		% 		:: NtoA ? ACK; goto FIN_WAIT_2;
		% 		:: NtoA ? ACK; goto TIME_WAIT;
		% 		fi
		\draw[->] (FIN_WAIT_1) 
			      % to ([yshift=-1.2cm]FIN_WAIT_1)
				  % arc(90:-90:0.15cm)
		          |- node[above right]{\scriptsize \texttt{ACK?}} 
		          (TIME_WAIT.north west);
		\draw[->] (FIN_WAIT_1) 
		          to 
		          % ([yshift=-0.8cm,xshift=1.3cm]FIN_WAIT_1)
		          % arc(110:-60:0.15cm)
		          % to
		          node[left]
		          {\scriptsize \texttt{ACK?}} 
		          (FIN_WAIT_2);


		% 	CLOSE_WAIT:
		% 		if
		% 		:: AtoN ! FIN; goto CLOSING;
		% 		:: NtoA ? FIN; AtoN ! ACK; NtoA ? ACK; goto CLOSE_WAIT;
		% 		fi
		\draw[->] (CLOSE_WAIT.south east) to[below right] node[rotate=80]{\scriptsize \texttt{FIN!}} (CLOSING.north east);
		\draw[->] (CLOSE_WAIT) edge[loop below] 
			node[xshift=-1.3cm,yshift=0.5cm]{\scriptsize \texttt{FIN? ACK! ACK?}} (CLOSE_WAIT);


		% 	FIN_WAIT_2:
		% 		state[0] = FinW2State;
		% 		if
		% 		:: NtoA ? FIN; AtoN ! ACK; NtoA ? ACK; goto TIME_WAIT;
		% 		fi
		\draw[->] (FIN_WAIT_2) edge[right] node[text width=1cm]{\scriptsize \texttt{FIN? ACK! ACK?}} (TIME_WAIT);


		% 	CLOSING:
		% 		if
		% 		:: NtoA ? ACK; goto TIME_WAIT;
		% 		:: NtoA ? FIN; AtoN ! ACK; NtoA ? ACK; goto CLOSING;
		% 		fi
		\draw[->] (CLOSING) |- node[above right]{\scriptsize \texttt{ACK?}} (TIME_WAIT);
		\draw[->] (CLOSING) edge[loop above] 
			node[xshift=-0.5cm]
			{\scriptsize \texttt{FIN? ACK! ACK?}} (CLOSING);


		% 	LAST_ACK:
		% 		if
		% 		:: NtoA ? ACK; goto CLOSED;
		% 		:: NtoA ? FIN; AtoN ! ACK; NtoA ? ACK; goto LAST_ACK;
		% 		fi
		\draw[->] (LAST_ACK) to node[above,rotate=45]{\scriptsize \texttt{ACK?}} (CLOSED);
		\draw[->] (LAST_ACK) edge[loop below] node[xshift=0.5cm]{\scriptsize \texttt{FIN? ACK!
			ACK?}} (LAST_ACK);


	  % TIME_WAIT:
		% 	if
		% 	:: NtoA ? FIN; AtoN ! ACK; NtoA ? ACK; goto TIME_WAIT;
		% 	fi
		\draw (TIME_WAIT) edge[loop below] node{\scriptsize \texttt{FIN? ACK!
			ACK?}} (TIME_WAIT);

% moved down to be drawn on top, was previously listed higher up in this file
	\draw[->] (SYN_RECEIVED) 
		          edge[below] 
		          node[rotate=-24,fill=white]{\scriptsize \texttt{FIN? ACK! ACK?}} (CLOSE_WAIT);
	\end{tikzpicture}}
	\caption{\textbf{TCP Gold FSM}.}
	\label{fig:tcp.golden}
% \end{figure}


==> fsm-figures/tcp/tcp.tex <==
\adjustbox{max width=\textwidth}{
% \begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\node[state, initial] (CLOSED) {\scriptsize CLOSED};
		\node[state, below right=1cm and 0.5cm of CLOSED] (SYN_SENT) {\scriptsize SYN\_SENT};
		\node[state, below left=1cm and 0.5cm of CLOSED] (LISTEN) {\scriptsize LISTEN};
		\node[state, below=1cm and 0.5cm of LISTEN] (SYN_RECEIVED) {\scriptsize SYN\_RECEIVED};
		\node[state, below=1cm and 0.5cm of SYN_SENT] (ESTABLISHED) {\scriptsize ESTABLISHED};
		\node[state, below=1cm and 0.5cm of ESTABLISHED] (FIN_WAIT_1) {\scriptsize FIN\_WAIT\_1};
		\node[state, below right=1cm and 0.5cm of ESTABLISHED] (CLOSE_WAIT) {\scriptsize CLOSE\_WAIT};
		\node[state, below left=1cm and 0.5cm of FIN_WAIT_1] (CLOSING) {\scriptsize CLOSING};
		\node[state, below=0.5cm of FIN_WAIT_1] (FIN_WAIT_2) {\scriptsize FIN\_WAIT\_2};
		\node[state, below=1cm of CLOSE_WAIT] (LAST_ACK) {\scriptsize LAST\_ACK};
		\node[state, below=1cm of FIN_WAIT_2] (TIME_WAIT) {\scriptsize TIME\_WAIT};


		\draw[->] (CLOSED) edge[left] 
				  node{\scriptsize {\textcolor{blue}{\texttt{/* passive open */}}}} (LISTEN);
		\draw[->] (CLOSED) edge[above right, text width=2.2cm] 
				  node{\scriptsize {\textcolor{blue}{\texttt{/* active open */}}}
				                   \texttt{SYN!}} (SYN_SENT);
		\draw[->] (LISTEN) edge[left] node{\scriptsize
			\texttt{SYN? SYN! ACK!}} (SYN_RECEIVED);
		\draw[->] (LISTEN) edge[above, bend right] node[rotate=48]{\scriptsize \textit{timeout}} (CLOSED);
		\draw[->] (SYN_SENT) edge[right, text width=3.5cm] node{\scriptsize (\texttt{SYN? ACK?} or \texttt{ACK? SYN?}) \texttt{ACK!}} (ESTABLISHED);
		\draw[->] (SYN_SENT) edge[left] node{\scriptsize \texttt{SYN? ACK!}} (SYN_RECEIVED);
		\draw[->] (SYN_SENT) edge[above, bend left] node[rotate=-48]{\scriptsize \textit{timeout}} (CLOSED);
		\draw[->] (SYN_RECEIVED) edge[above] node{\scriptsize \texttt{ACK?}} (ESTABLISHED);
		\draw[->] (ESTABLISHED) edge[left] node{\scriptsize \texttt{FIN!}} (FIN_WAIT_1);
		\draw[->] (ESTABLISHED) edge[right] node{\scriptsize \texttt{FIN? ACK!}} (CLOSE_WAIT);
		\draw[->] (FIN_WAIT_1) edge[left] node{\scriptsize \texttt{FIN? ACK!}} (CLOSING);
		\draw[->] (FIN_WAIT_1) edge[right] node{\scriptsize \texttt{ACK?}} (FIN_WAIT_2);
		\draw[->] (CLOSE_WAIT) edge[right] node{\scriptsize \texttt{FIN!}} (LAST_ACK);
		\draw[->] (FIN_WAIT_2) edge[right] node{\scriptsize \texttt{FIN? ACK!}} (TIME_WAIT);
		\draw[->] (CLOSING) edge[below left] node{\scriptsize \texttt{ACK?}} (TIME_WAIT);
		\draw (LAST_ACK.south) edge[below,bend right] node[below]{\scriptsize \texttt{ACK?}} 
		      ([xshift=1.3cm]LAST_ACK.south);
		\draw[->] (5.5,0) -- (CLOSED);
		\draw (TIME_WAIT) -| (5.5,0);
	\end{tikzpicture}}
	\caption{\textbf{TCP Canonical FSM}.  User commands are shown in {\textcolor{blue}{\texttt{/* blue */}}}; you can view these as comments in the code (having no bearing on its logic).}
	\label{fig:tcp}
% \end{figure}

